Compositional Semantics of Finite Petri Nets

Structure-preserving bisimilarity is a truly concurrent behavioral equivalence for finite Petri nets, which relates markings (of the same size only) generating the same causal nets, hence also the same partial orders of events. The process algebra FNM truly represents all (and only) the finite Petri nets, up to isomorphism. We prove that structure-preserving bisimilarity is a congruence w.r.t. the FMN operators, In this way, we have defined a compositional semantics, fully respecting causality and the branching structure of systems, for the class of all the finite Petri nets. Moreover, we study some algebraic properties of structure-preserving bisimilarity, that are at the base of a sound (but incomplete) axiomatization over FNM process terms.

==> net-reachablemia.tex <==
\begin{tikzpicture}[
every place/.style={draw,thick,inner sep=0pt,minimum size=6mm},
every transition/.style={draw,thick,inner sep=0pt,minimum size=4mm},
bend angle=30,
pre/.style={<-,shorten <=1pt,>=stealth,semithick},
post/.style={->,shorten >=1pt,>=stealth,semithick}
]
\def\eofigdist{5cm}
\def\eodist{0.5cm}
\def\eodisty{0.9cm}

\node (p1) [place,tokens=1]  [label=above:$s_1$] {};
\node (p2) [place,tokens=2]  [right=\eodisty of p1,label=above:$s_2$] {};
\node (p3) [place]  [right=\eodist of p2,label=above:$s_3$] {};

\node (t1) [transition] [below left={1cm} of p1,label=left:$a\;$] {};
\node (t2) [transition] [below=\eodist of p1,label=right:$\;b$] {};
\node (t3) [transition] [below=\eodist of p2,label=right:$\;c$] {};
\node (t4) [transition] [below=\eodist of p3,label=right:$\;d$] {};

\node (p4) [place] [below=\eodist of t2,label=below:$s_4$]{};
\node (p5) [place] [below=\eodist of t3,label=below:$s_5$]{};


\node (a) [label=left:$a)\quad \qquad $]{};

\draw  [->] (p1) to (t2);
\draw  [->] (t2) to (p4);
\draw  [->, bend left] (p4) to (t1);
\draw  [->, bend left] (t1) to (p1);
\draw  [->] (p1) to node[auto] {2} (t3);
\draw  [->] (p2) to (t3);
\draw  [->] (t3) to (p5);
\draw  [->] (p3) to (t4);

% seconda rete
  
\node (p'1) [place,tokens=1]  [right=\eofigdist of p1, label=above:$s_1$] {};
\node (p'2) [place,tokens=2]  [right=\eodisty of p'1,label=above:$s_2$] {};

\node (t'1) [transition] [below left={1cm} of p'1,label=left:$a\;$] {};
\node (t'2) [transition] [below=\eodist of p'1,label=right:$\;b$] {};

\node (p'4) [place] [below=\eodist of t'2,label=below:$s_4$]{};

\draw  [->] (p'1) to (t'2);
\draw  [->] (t'2) to (p'4);
\draw  [->, bend left] (p'4) to (t'1);
\draw  [->, bend left] (t'1) to (p'1);

\node (b) [right={4.5cm} of a,label=left:$b)\;\;$] {};

\end{tikzpicture}


==> sc3-netmia.tex <==
\begin{tikzpicture}[
every place/.style={draw,thick,inner sep=0pt,minimum size=6mm},
every transition/.style={draw,thick,inner sep=0pt,minimum size=4mm},
bend angle=45,
pre/.style={<-,shorten <=1pt,>=stealth,semithick},
post/.style={->,shorten >=1pt,>=stealth,semithick}
]
\def\eofigdist{2.5cm}
\def\eodist{0.5}

 
\node (q1) [place,tokens=1]  [label=right:$\;s_1$] {};
\node (s1) [transition] [below left=\eodist of q1,label=left:$inc\;$] {};
\node (q2) [place]  [below right=\eodist of s1,label=right:$\;s_2$] {};
\node (s3) [transition] [below left=\eodist of q2,label=left:$dec\;$]{};


\draw  [->,bend right] (q1) to (s1);
\draw  [->,bend right] (s1) to (q1);
\draw  [->] (s1) to (q2);
\draw  [->] (q2) to node[auto,swap]{3} (s3);
  
\end{tikzpicture}


==> static.tex <==
\begin{tikzpicture}
[
every place/.style={draw,thick,inner sep=0pt,minimum size=6mm},
every transition/.style={draw,thick,inner sep=0pt,minimum size=4mm},
bend angle=45,
pre/.style={<-,shorten <=1pt,>=stealth,semithick},
post/.style={->,shorten >=1pt,>=stealth,semithick}
]
\def\eofigdist{4cm}
\def\eodist{0.75}

\node (a) [label=left:$a)\qquad \qquad $]{};

\node (p1) [place,tokens=1]  [label=above:$a.\nil + \overline{a}.\nil$] {};
\node (t1) [transition] [below left=\eodist of p1,label=left:$a\;$] {};
\node (t2)  [transition] [below right=\eodist of p1,label=right:$\;\overline{a}$] {};

\draw  [->] (p1) to (t1);
\draw  [->] (p1) to (t2);

% seconda rete
  
 \node (b) [right={3.5cm} of a,label=left:$b)\;\;$] {};

\node (p2) [place,tokens=1]  [right=\eofigdist of p1,label=above:$a.\nil + \overline{a}.\nil$] {};
\node (t3) [transition] [below left=\eodist of p2,label=left:$a\;$] {};
\node (t4)  [transition] [below right=\eodist of p2,label=right:$\;\overline{a}$] {};
\node (t5)  [transition] [below=\eodist of p2,label=right:$\;\tau$] {};


\draw  [->] (p2) to (t3);
\draw  [->] (p2) to (t4);
\draw  [->] (p2) to node[auto,swap] {2} (t5);


  
\end{tikzpicture}


==> subnet2mia.tex <==
\begin{tikzpicture}[
every place/.style={draw,thick,inner sep=0pt,minimum size=6mm},
every transition/.style={draw,thick,inner sep=0pt,minimum size=4mm},
bend angle=30,
pre/.style={<-,shorten <=1pt,>=stealth,semithick},
post/.style={->,shorten >=1pt,>=stealth,semithick}
]
\def\eofigdist{5cm}
\def\eodist{0.45cm}
\def\eodisty{0.8cm}

\node (p1) [place,tokens=1]  [label=above:$s_1$] {};
\node (p2) [place,tokens=2]  [right=\eodisty of p1,label=above:$s_2$] {};

\node (t1) [transition] [below left={1cm} of p1,label=left:$a\;$] {};
\node (t2) [transition] [below=\eodist of p1,label=right:$\;b$] {};
\node (t3) [transition] [below=\eodist of p2,label=right:$\;c$] {};

\node (p4) [place] [below=\eodist of t2,label=below:$s_4$]{};
\node (p5) [place] [below=\eodist of t3,label=below:$s_5$]{};


\draw  [->] (p1) to (t2);
\draw  [->] (t2) to (p4);
\draw  [->, bend left] (p4) to (t1);
\draw  [->, bend left] (t1) to (p1);
\draw  [->] (p1) to node[auto] {2} (t3);
\draw  [->] (p2) to (t3);
\draw  [->] (t3) to (p5);

  
\end{tikzpicture}

